On Dynamic Mode Decomposition of Control-affine Systems

This paper builds on the theoretical foundations for dynamic mode decomposition (DMD) of control-affine dynamical systems by leveraging the theory of vector-valued reproducing kernel Hilbert spaces (RKHSs). Specifically, control Liouville operators and control occupation kernels are used to separate the drift dynamics from the input dynamics. A provably convergent finite-rank estimation of a compact control Liouville operator is obtained, provided sufficiently rich data are available. A matrix representation of the finite-rank operator is used to construct a data-driven representation of its singular values, left singular functions, and right singular functions. The singular value decomposition is used to generate a data-driven model of the control-affine nonlinear system. The developed method generates a model that can be used to predict the trajectories of the system in response to any admissible control input. Numerical experiments are included to demonstrate the efficacy of the developed technique.

==> Figures/DuffingSCLDMDError.tex <==
\begin{tikzpicture}%[trim axis left,trim axis right]
    \begin{axis}[
        xlabel={Time (s)},
       % ylabel={$f(x)$},
        legend pos = north west,
        %legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.7\columnwidth,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ylabel shift = -8 pt,
    ]
        \addplot [thick, blue] table [x index=0, y index=1]{results/DuffingSCLDMDError.dat};
        \addplot [thick, red] table [x index=0, y index=2]{results/DuffingSCLDMDError.dat};
        \legend{$x_1(t)-\hat{x}_1(t)$, $x_2(t)-\hat{x}_2(t)$}
       
   
    \end{axis}
\end{tikzpicture}

==> Figures/DuffingSCLDMDReconstruction.tex <==
\begin{tikzpicture}%[trim axis left,trim axis right]
    \begin{axis}[
        xlabel={Time (s)},
       % ylabel={$f(x)$},
        legend pos = south west,
        %legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.7\columnwidth,
        width = 1\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ylabel shift = -8 pt,
    ]
        \addplot [thick, blue] table [x index=0, y index=1]{results/DuffingSCLDMDReconstruction.dat};
        \addplot [thick, red] table [x index=0, y index=2]{results/DuffingSCLDMDReconstruction.dat};
        \addplot [dashed, green] table [x index=0, y index=3]{results/DuffingSCLDMDReconstruction.dat};
        \addplot [dashed, black] table [x index=0, y index=4]{results/DuffingSCLDMDReconstruction.dat};
        \legend{$x_1(t)$, $x_2(t)$,$\hat{x}_1(t)$,$\hat{x}_2(t)$}
       
   
    \end{axis}
\end{tikzpicture}
